Description, Implementation, and Evaluation of a Generic Design for Tabled CLP

Logic programming with tabling and constraints (TCLP, tabled constraint logic programming) has been shown to be more expressive and in some cases more efficient than LP, CLP or LP + tabling. Previous designs of TCLP systems did not fully use entailment to determine call / answer subsumption and did not provide a simple and well-documented interface to facilitate the integration of constraint solvers in existing tabling systems. We study the role of projection and entailment in the termination, soundness and completeness of TCLP systems, and present the design and an experimental evaluation of Mod TCLP, a framework that eases the integration of additional constraint solvers. Mod TCLP views constraint solvers as clients of the tabling system, which is generic w.r.t. the solver and only requires a clear interface from the latter. We validate our design by integrating four constraint solvers: a previously existing constraint solver for difference constraints, written in C; the standard versions of Holzbaur's CLP(Q) and CLP(R), written in Prolog; and a new constraint solver for equations over finite lattices. We evaluate the performance of our framework in several benchmarks using the aforementioned constraint solvers. Mod TCLP is developed in Ciao Prolog, a robust, mature, next-generation Prolog system. Under consideration in Theory and Practice of Logic Programming (TPLP).

==> f_state01_r1.tex <==
\begin{forest}
  for tree={
    font=\sffamily\scriptsize,
    folder,
    grow'=0,
    fit=band,
    l sep'-=0pt,
    s sep+=-1pt,
    inner sep=1pt,
    text width=20cm,
    text height=.1cm,
    edge={->,>=stealth}
  }
  [ \newstate{s1}{dist(a,Y,D)}{D<150}
  [ \newstate{s2i}%
  {D1\pr1\#>0, D2\pr1\#>0, D\#=D1\pr1+D2\pr1, dist(a,Z\pr1,D1\pr1), edge(Z\pr1,Y,D2\pr1)}%
  {D<150 \land Y\pr1=Y \land D\pr1=D}
  [ \newstate{s3}%
  {dist(a,Z\pr1,D1\pr1), edge(Z\pr1,Y,D2\pr1)}%
  {D<150 \land D1\pr1>0 \land D2\pr1>0 \land D=D1\pr1+D2\pr1}
  [ \newstatelarge{s4i}%
  {D1\pr2\#>0, D2\pr2\#>0, D1\pr1\#=D1\pr2+D2\pr2, dist(a,Z\pr2,D1\pr2), edge(Z\pr2,Z\pr1,D2\pr2),  edge(Z\pr1,Y,D2\pr1)}%
  {D<150 \land D1\pr1>0 \land D2\pr1>0 \land D=D1\pr1+D2\pr1 \land  Y\pr2=Z\pr1 \land  D\pr2=D1\pr1}
  [ \newstatelarge{s5}%
  {dist(a,Z\pr2,D1\pr2), edge(Z\pr2,Z\pr1,D2\pr2),  edge(Z\pr1,Y,D2\pr1)}%
  {D<150 \land D1\pr1>0 \land D2\pr1>0 \land D=D1\pr1+D2\pr1 \land D1\pr2>0 \land  D2\pr2>0 \land  D1\pr1=D1\pr2+D2\pr2}
  [ {\bf s6i}
  [ \ $\dots$ ] 
  ]
  [ {\bf s6ii} ]
  ]
  ]
  [ \newstate{s4ii}{edge(a,Z\pr1,D1\pr1), edge(Z\pr1,Y,D2\pr1)}%
  {D<150 \land D1\pr1>0 \land D2\pr1>0 \land D=D1\pr1+D2\pr1 \land Y\pr2=Z\pr1 \land D\pr2=D1\pr1} ]
  ]
  ]
  [ \newstate{s2ii}{edge(a,Y,D)}%
  {D<150 \land Y\pr1=Y \land D\pr1=D} ]
  ]
\end{forest}
%%% Local Variables:
%%% TeX-master: "generic_interface_tclp_r1_appendix"
%%% End:


==> f_state02_r1.tex <==
\begin{forest}
  for tree={
    font=\sffamily\scriptsize,
    folder,
    grow'=0,
    fit=band,
    l sep'-=0pt,
    s sep+=-1pt,
    inner sep=1pt,
    text width=25cm,
    text height=.1cm,
    edge={->,>=stealth}
  }
  [ \newstate{s1}%
  {dist(a,Y,D)}%
  {D<150}
  [ \newstate{s2i}%
  {D1\pr1\#>0, D2\pr1\#>0, D\pr1\#=D1\pr1+D2\pr1, edge(a,Z\pr1,D1\pr1), dist(Z\pr1,Y\pr1,D2\pr1)}%
  {D<150 \land Y\pr1=Y \land D\pr1=D}
  [ \newstate{s3}%
  {edge(a,Z\pr1,D1\pr1), dist(Z\pr1,Y,D2\pr1)}%
  {D<150 \land D1\pr1>0 \land D2\pr1>0 \land D=D1\pr1+D2\pr1}
  [ \newstate{s4}%
  {dist(b,Y,D2\pr1)}%
  {D<150 \land D1\pr1>0 \land D2\pr1>0 \land D=D1\pr1+D2\pr1 \land Z\pr1=b \land D1\pr1=50}
  [ \newstatelarge{s5i}%
  {D1\pr2\#>0, D2\pr2\#>0, D\pr2\#=D1\pr2+D2\pr2, edge(b,Z\pr2,D1\pr2), dist(Z\pr2,Y\pr2,D2\pr2)}%
  {D<150 \land D2\pr1>0 \land D=50+D2\pr1 \land Y\pr2=Y \land D\pr2=D2\pr1}
  [ \newstate{s6}%
  {edge(b,Z\pr2,D1\pr2), dist(Z\pr2,Y,D2\pr2)}%
  {D<150 \land D=50+D2\pr1 \land D1\pr2>0 \land  D2\pr2>0 \land  D2\pr1=D1\pr2+D2\pr2}
  [ \newstate{s7}%
  {dist(a,Y,D2\pr2)}%
  {D<150 \land D=50+D1\pr2+D2\pr2 \land D1\pr2>0 \land  D2\pr2>0 \land  Z\pr2=a \land D1\pr2>25 \land D1\pr2<35}
  [ \newstatelarge{s8i}%
  {D1\pr3\#>0, D2\pr3\#>0, D\pr3\#=D1\pr3+D2\pr3, edge(a,Z\pr3,D1\pr3), dist(Z\pr3,Y\pr3,D2\pr3)}%
  {D<150 \land D>75+D2\pr2 \land D<85+D2\pr2 \land D2\pr2>0 \land  Z\pr2=a \land Y\pr3=Y \land D\pr3=D2\pr2}
  [ \newstatelarge{s9}%
  {edge(a,Z\pr3,D1\pr3), dist(Z\pr3,Y,D2\pr3)}%
  {D<150 \land  D>75+D2\pr2 \land  D<85+D2\pr2 \land  D2\pr2>0 \land  D1\pr3>0 \land  D2\pr3>0 \land  D2\pr2=D1\pr3+D2\pr3}
  [ \newstate{s10}%
  {dist(b,Y,D2\pr3)}%
  {D<150 \land  D>75+D1\pr3+D2\pr3 \land  D<85+D1\pr3+D2\pr3 \land  D2\pr3>0 \land  D1\pr3=50}
  [ \newstatelarge{s11i}%
  {D1\pr4\#>0, D2\pr4\#>0, D\pr4\#=D1\pr4+D2\pr4, edge(b,Z\pr4,D1\pr4), dist(Z\pr4,Y\pr4,D2\pr4)}%
  {D<150 \land  D>125+D2\pr3 \land  D<135+D2\pr3 \land  D2\pr3>0 \land  Y\pr4=Y \land  D\pr4=D2\pr3}
  [ \newstatelarge{s12}%
  {edge(b,Z\pr4,D1\pr4), dist(Z\pr4,Y,D2\pr4)}%
  {D<150 \land D>125+D1\pr4+D2\pr4 \land  D<135+D1\pr4+D2\pr4 \land  D1\pr4>0 \land  D2\pr4>0}
  [ \newstatelarge{s13}%
  {dist(a,Y,D2\pr4)}%
  {D<150 \land D>125+D1\pr4+D2\pr4 \land  D<135+D1\pr4+D2\pr4 \land  D2\pr4>0 \land  Z\pr4=a \land  D1\pr4>25 \land D1\pr4<35}
  [ {\bf fail} ]
  ]
  ]
  ]
  [ \newstate{s11ii}%
  {edge(b,Y,D2\pr3)}%
  {D<150 \land  D>125+D2\pr3 \land  D<135+D2\pr3 \land  D2\pr3>0}
  [ \newstate{s14}%
  {\,}%
  {D<150 \land  D>125+D2\pr3 \land  D<135+D2\pr3 \land  D2\pr3>0 \land Y=a \land D2\pr3>25 \land D2\pr3<35}
  [ {\bf fail} ]
  ]
  ]
  ]
  ]
  ]
  [ \newstate{s8ii}%
  {edge(a,Y,D2\pr2)}%
  {D<150 \land D=50+D1\pr2+D2\pr2 \land  D2\pr2>0 \land  D1\pr2>25 \land D1\pr2<35}
  [ \newstate{s15}%
  {\,}%
  {D<150 \land D=50+D2\pr1 \land  D2\pr2>0 \land  D2\pr1=D1\pr2+D2\pr2 \land D1\pr2>25 \land D1\pr2<35 \land  Y=b \land  D2\pr2=50}
  [ {\textbf{a1} $\thickmuskip=0mu \mt{Y=b \land  D>125 \land  D<135}$} ]
  ]
  ]
  ]
  ]
  ]
  [ \newstate{s5ii}%
  {edge(b,Y,D2\pr1)}%
  {D<150 \land D2\pr1>0 \land D=50+D2\pr1}
  [ \newstate{s16}%      
  {\,}%
  {D<150 \land D=50+D2\pr1 \land  Y=a \land  D2\pr1>25 \land  D2\pr1<35}
  [ {{\bf a2} $\thickmuskip=0mu \mt{Y=a \land  D>75 \land  D<85}$} ]
  ]
  ]
  ]
  ]
  ]
  [ \newstate{s2ii}%
  {edge(a,Y,D)}%
  {D<150}
  [ \newstate{s17}%
  {\,}%
  {Y=b \land  D=50}
  [ {{\bf a3} $\thickmuskip=0mu \mt{Y=b \land  D=50}$} ]
  ]
  ]
  ]
\end{forest}
%%% Local Variables:
%%% TeX-master: "generic_interface_tclp_r1_appendix"
%%% End:


==> f_state03_r1.tex <==
\begin{forest}
  for tree={
    font=\sffamily\scriptsize,
    delay={
      edge label/.wrap value={node[midway,font=\sffamily\scriptsize, left]{#1}},
    },
    folder,
    grow'=0,
    fit=band,
    l sep'-=0pt,
    s sep+=-1pt,
    inner sep=1pt,
    text width=20cm,
    text height=.1cm,
    edge={->,>=stealth}
  }
  [ \newstate{s1}%
  {dist(a,V0,V1)}%
  {V1<150}
  [ \newstate{s2i}%
  {D1\pr1\#>0, D2\pr1\#>0, D\pr1\#=D1\pr1+D2\pr1, dist(a,Z\pr1,D1\pr1), edge(Z\pr1,Y\pr1,D2\pr1)}%
  {V1<150 \land Y\pr1=V0 \land D\pr1=V1}
  [ \newstate{s3}%
  {dist(a,Z\pr1,D1\pr1), edge(Z\pr1,V0,D2\pr1)}%
  {V1<150 \land D1\pr1>0 \land D2\pr1>0 \land V1=D1\pr1+D2\pr1}, delay={l sep+=10pt,s sep+=7pt}
  [ {Ans(dist(a,V0\pr1,V1\pr1), $V1\pr1<150$) \smaller%
    is entailed because $V1\pr1>0 \land V1\pr1<150 \sqsubseteq V1\pr1<150$},%
  delay={%
    edge={-},%
    edge label={node[midway,font=\sffamily\scriptsize, right, yshift=10pt]%
      {\smaller with renaming $Z\pr1=V0\pr1\ \land\ D1\pr1=V1\pr1$}}}
  [ \newstate{s5}%
  {edge(b,V0,D2\pr1)}%
  {V1<150 \land D1\pr1>0 \land D2\pr1>0 \land V1=D1\pr1+D2\pr1 \land  Z\pr1=b \land  D1\pr1=50}, edge label=(a1)
  [ \newstate{s6}%
  {\,}%
  { V1<150 \land D2\pr1>0 \land V1=50+D2\pr1 \land  V0=a \land  D2\pr1>25 \land  D2\pr1<35}
  [ {\textbf{a2} $\thickmuskip=0mu \mt{V0=a \land  V1>75 \land  V1<85}$} ]
  ]
  ]
  [ \newstate{s7}%
  {edge(a,V0,D2\pr1)}%
  {V1<150 \land D1\pr1>0 \land D2\pr1>0 \land V1=D1\pr1+D2\pr1 \land  Z\pr1=a \land  D1\pr1>75 \land  D1\pr1<85}, edge label=(a2)
  [ \newstate{s8}%
  {\,}%
  { V1<150 \land D2\pr1>0 \land V1>75+D2\pr1 \land  V1<85+D2\pr1 \land  V0=b \land  D2\pr1=50}
  [ {\textbf{a3} $\thickmuskip=0mu \mt{V0=b \land  V1>125 \land  V1<135}$} ]
  ]
  ]
  [ \newstate{s9}%
  {edge(b,V0,D2\pr1)}%
  {V1<150 \land D1\pr1>0 \land D2\pr1>0 \land V1=D1\pr1+D2\pr1 \land  Z\pr1=b \land  D1\pr1>125 \land  D1\pr1<135}, edge label=(a3)
  [ \newstate{s10}%
  {\,}%
  { V1<150 \land D2\pr1>0 \land V1>125+D2\pr1 \land  V1<135+D2\pr1 \land  V0=a \land  D2\pr1>25 \land  D2\pr1<35}
  [ \textbf{fail} ]
  ]
  ]
  ]
  ]
  ]
  [ \newstate{s2ii}%
  {edge(a,V0,V1)}%
  {V1<150 \land Y\pr1=V0 \land D\pr1=V1}
  [ \newstate{s4}%
  {\,}%
  {V1<150 \land V0=b \land V1=50}
  [ {\textbf{a1} $\thickmuskip=0mu \mt{V0=b \land  V1=50}$} ]
  ]     
  ]
  ]
\end{forest}
%%% Local Variables:
%%% TeX-master: "generic_interface_tclp_r1_appendix"
%%% End:


==> f_state04a_r1.tex <==
\begin{forest}
  for tree={
    font=\sffamily\scriptsize,
    delay={
      edge label/.wrap value={node[midway,font=\sffamily\scriptsize, left]{#1}},
    },
    folder,
    grow'=0,
    fit=band,
    l sep'-=1pt,
    s sep+=-1pt,
    inner sep=1pt,
    text width=20cm,
    text height=.1cm,
    edge={->,>=stealth}
  }
  [ \newstate{s1}%
  {dist(a,V0,V1)}%
  {V1<150}
  [ \newstatelarge{s2i}%
  {D1\pr1\#>0, D2\pr1\#>0, V1\pr1\#=D1\pr1+D2\pr1, edge(a,Z\pr1,D1\pr1), dist(Z\pr1,Y\pr1,D2\pr1)}%
  {V1<150 \land Y\pr1=V0 \land D\pr1=V1}
  [ \newstate{s3}%
  {edge(a,Z\pr1,D1\pr1), dist(Z\pr1,V0,D2\pr1)}%
  {V1<150 \land D1\pr1>0 \land D2\pr1>0 \land V1=D1\pr1+D2\pr1}
  [ \newstate{s4}%
  {dist(b,V0,D2\pr1)}%
  {V1<150 \land D1\pr1>0 \land D2\pr1>0 \land V1=D1\pr1+D2\pr1 \land Z\pr1=b \land D1\pr1=50}, delay={l sep+=5pt,s sep+=7pt}
  [ {Ans(dist(b,V2,V3), $V3>0 \land  V3<100$)},%
  delay={%
    edge={-},%
    edge label={node[midway,font=\sffamily\scriptsize, right, yshift=10pt]%
      {\smaller with renaming $V0=V2\ \land\  D2\pr1=V3$}}}
  [ \newstate{s11}%
  {\,}%
  {V1<150 \land D2\pr1>0 \land V1=50+D2\pr1 \land V0=a \land D2\pr1>25 \land D2\pr1<35}, edge label=(b1)
  [ {\textbf{a2} $\thickmuskip=0mu \mt{V0=a \land  V1>75 \land  V1<85}$} ]
  ]
  [ \newstate{s14}%
  {\,}%
  {V1<150 \land D2\pr1>0 \land V1=50+D2\pr1 \land V0=b \land D2\pr1>75 \land D2\pr1<85}, edge label=(b2)
  [ {\textbf{a3} $\thickmuskip=0mu \mt{V0=b \land  V1>125 \land  V1<135}$} ]
  ]
  ]
  ]
  ]
  ]
  [ \newstate{s2ii}%
  {edge(a,V0,V1)}%
  {V1<150 \land Y\pr1=V0 \land D\pr1=V1}
  [ \newstate{s10}%
  {\,}%
  {V1<150 \land V0=b \land V1=50}
  [  {\textbf{a1} $\thickmuskip=0mu \mt{V0=b \land  V1=50}$} ]
  ]
  ]
  ]
\end{forest}
%%% Local Variables:
%%% TeX-master: "generic_interface_tclp_r1_appendix"
%%% End:


==> f_state04b_r1.tex <==
\begin{forest}
  for tree={
    font=\sffamily\scriptsize,
    delay={
      edge label/.wrap value={node[midway,font=\sffamily\scriptsize, left]{#1}},
    },
    folder,
    grow'=0,
    fit=band,
    l sep'-=1pt,
    s sep+=-1pt,
    inner sep=1pt,
    text width=20cm,
    text height=.1cm,
    edge={->,>=stealth}
  }
  [ \newstate{s5}%
  {dist(b,V2,V3)}%
  {V3>0 \land  V3<100}
  [ \newstatelarge{s6i}%
  {D1\pr1\#>0, D2\pr1\#>0, D\pr1\#=D1\pr1+D2\pr1, edge(b,Z\pr1,D1\pr1), dist(Z\pr1,Y\pr1,D2\pr1)}%
  {V3>0 \land  V3<100 \land Y\pr1=V2 \land D\pr1=V3}
  [ \newstate{s7}%
  {edge(b,Z\pr1,D1\pr1), dist(Z\pr1,V2,D2\pr1)}%
  {V3>0 \land  V3<100 \land D1\pr1>0 \land D2\pr1>0 \land V3=D1\pr1+D2\pr1}
  [ \newstate{s8}%
  {dist(a,V2,D2\pr1)}%
  {V3>0 \land  V3<100 \land D1\pr1>0 \land D2\pr1>0 \land V3=D1\pr1+D2\pr1 \land Z\pr1=a \land D1\pr1>25 \land D1\pr1<35}, delay={l sep+=5pt,s sep+=7pt}
  [ {Ans(dist(a,V0\pr1,V1\pr1), $V1\pr1<150$) \smaller%
    is entailed  because $V1\pr1>0 \land  V1\pr1<75$ $\sqsubseteq$ $V1\pr1<150$},%
  delay={%
    edge={-},%
    edge label={node[midway,font=\sffamily\scriptsize, right, yshift=10pt]%
      {\smaller with renaming $V2=V0\pr1\ \land\  D2\pr1=V1\pr1$}}}
  [ \newstate{s12}%
  {\,}%
  {V3>0 \land  V3<100 \land D2\pr1>0 \land V3>25+D2\pr1 \land V3<35+D2\pr1 \land V2=b \land D2\pr1=50}, edge label=(a1)
  [  {\textbf{b2} $\thickmuskip=0mu \mt{V2=b \land  V3>75 \land  V3<85}$} ]
  ]
  [ \newstate{s13}%
  {\,}%
  {V3>0 \land  V3<100 \land D2\pr1>0 \land V3>25+D2\pr1 \land V3<35+D2\pr1 \land V2=a \land D2\pr1>75 \land D2\pr1<85}, edge label=(a2)
  [  {\bf fail} ]
  ]
  [ \newstate{s15}%
  {\,}%
  {V3>0 \land  V3<100 \land D2\pr1>0 \land V3>25+D2\pr1 \land V3<35+D2\pr1 \land V2=b \land D2\pr1>125 \land D2\pr1<135}, edge label=(a3)
  [  {\bf fail} ]
  ]
  ]
  ]]]
  [ \newstate{s6ii}%
  { edge(b,V2,V3)}%
  { V3>0 \land  V3<100 \land  Y\pr1=V2 \land  D\pr1=V3 }
  [ \newstate{s9}%
  {\,}%
  { V3>0 \land  V3<100 \land  V2=a \land  V3>25 \land  V3<35 }
  [ {\textbf{b1} $\thickmuskip=0mu \mt{V2=a \land  V3>25 \land  V3<35}$} ]
  ]
  ]]
\end{forest}
%%% Local Variables:
%%% TeX-master: "generic_interface_tclp_r1_appendix"
%%% End:


==> f_tree01_r1.tex <==
{
  \renewcommand{\newstate}[3]{ \textbf{#1} }
  \renewcommand{\newstatelarge}[3]{ \newstate{#1}{}{} }
  \hspace*{1cm}
  \begin{forest}
    for tree={
      font=\sffamily\scriptsize,
      % folder,
      % grow'=0,
      % fit=band,
      l sep=0ex,
      s sep+=20pt,
      % inner sep=1pt,
      % text width=2cm,
      % text height=.1cm,
      edge={->,>=stealth}     %
    }
    [ \newstate{s1}{dist(a,Y,D)}{D<150}
    [ \newstate{s2i}%
    {D1\pr1\#>0, D2\pr1\#>0, D\#=D1\pr1+D2\pr1, dist(a,Z\pr1,D1\pr1), edge(Z\pr1,Y,D2\pr1)}%
    {D<150,Y\pr1=Y,D\pr1=D}
    [ \newstate{s3}%
    {dist(a,Z\pr1,D1\pr1), edge(Z\pr1,Y,D2\pr1)}%
    {D<150,D1\pr1>0,D2\pr1>0,D=D1\pr1+D2\pr1}
    [ \newstatelarge{s4i}%
    {D1\pr2\#>0, D2\pr2\#>0, D1\pr1\#=D1\pr2+D2\pr2, dist(a,Z\pr2,D1\pr2), edge(Z\pr2,Z\pr1,D2\pr2),  edge(Z\pr1,Y,D2\pr1)}%
    {D<150,D1\pr1>0,D2\pr1>0,D=D1\pr1+D2\pr1, Y\pr2=Z\pr1, D\pr2=D1\pr1}
    [ \newstatelarge{s5}%
    {dist(a,Z\pr2,D1\pr2), edge(Z\pr2,Z\pr1,D2\pr2),  edge(Z\pr1,Y,D2\pr1)}%
    {D<150,D1\pr1>0,D2\pr1>0,D=D1\pr1+D2\pr1,D1\pr2>0, D2\pr2>0, D1\pr1=D1\pr2+D2\pr2}
    [ {\bf s6i }
    [ $\dots$, delay={edge={-}, yshift=1em} ]
    ]
    [ {\bf s6ii} ]
    ]
    ]
    [ \newstate{s4ii}{edge(a,Z\pr1,D1\pr1), edge(Z\pr1,Y,D2\pr1)}{D<150,D1\pr1>0,D2\pr1>0,D=D1\pr1+D2\pr1,Y\pr2=Z\pr1,D\pr2=D1\pr1} ]
    ]
    ]
    [ \newstate{s2ii}{edge(a,Y,D)}{D<150,Y\pr1=Y,D\pr1=D} ]
    ]
  \end{forest}
}
%%% Local Variables:
%%% TeX-master: "generic_interface_tclp_r1_appendix"
%%% End:


==> f_tree02_r1.tex <==
{
  \renewcommand{\newstate}[3]{ \textbf{#1} }
  \renewcommand{\newstatelarge}[3]{ \newstate{#1}{}{} }

  \begin{forest}
    for tree={
      font=\sffamily\scriptsize,
      % folder,
      % grow'=0,
      % fit=band,
      % l sep'-=1pt,
      % s sep+=-1pt,
      % inner sep=1pt,
      % text width=20cm,
      % text height=.1cm,
      edge={->,>=stealth}
    }
    [ \newstate{s1}%
    {dist(a,Y,D)}%
    {D<150}
    [ \newstate{s2i}%
    {D1\pr1\#>0, D2\pr1\#>0, D\pr1\#=D1\pr1+D2\pr1, edge(a,Z\pr1,D1\pr1), dist(Z\pr1,Y\pr1,D2\pr1)}%
    {D<150,Y\pr1=Y,D\pr1=D}
    [ \newstate{s3}%
    {edge(a,Z\pr1,D1\pr1), dist(Z\pr1,Y,D2\pr1)}%
    {D<150,D1\pr1>0,D2\pr1>0,D=D1\pr1+D2\pr1}
    [ \newstate{s4}%
    {dist(b,Y,D2\pr1)}%
    {D<150,D1\pr1>0,D2\pr1>0,D=D1\pr1+D2\pr1,Z\pr1=b,D1\pr1=50}
    [ \newstatelarge{s5i}%
    {D1\pr2\#>0, D2\pr2\#>0, D\pr2\#=D1\pr2+D2\pr2, edge(b,Z\pr2,D1\pr2), dist(Z\pr2,Y\pr2,D2\pr2)}%
    {D<150,D2\pr1>0,D=50+D2\pr1,Y\pr2=Y,D\pr2=D2\pr1}
    [ \newstate{s6}%
    {edge(b,Z\pr2,D1\pr2), dist(Z\pr2,Y,D2\pr2)}%
    {D<150,D=50+D2\pr1,D1\pr2>0, D2\pr2>0, D2\pr1=D1\pr2+D2\pr2}
    [ \newstate{s7}%
    {dist(a,Y,D2\pr2)}%
    {D<150,D=50+D1\pr2+D2\pr2,D1\pr2>0, D2\pr2>0, Z\pr2=a,D1\pr2>25,D1\pr2<35}
    [ \newstatelarge{s8i}%
    {D1\pr3\#>0, D2\pr3\#>0, D\pr3\#=D1\pr3+D2\pr3, edge(a,Z\pr3,D1\pr3), dist(Z\pr3,Y\pr3,D2\pr3)}%
    {D<150,D>75+D2\pr2,D<85+D2\pr2,D2\pr2>0, Z\pr2=a,Y\pr3=Y,D\pr3=D2\pr2}
    [ \newstatelarge{s9}%
    {edge(a,Z\pr3,D1\pr3), dist(Z\pr3,Y,D2\pr3)}%
    {D<150, D>75+D2\pr2, D<85+D2\pr2, D2\pr2>0, D1\pr3>0, D2\pr3>0, D2\pr2=D1\pr3+D2\pr3}
    [ \newstatelarge{s10}%
    {dist(b,Y,D2\pr3)}%
    {D<150, D>75+D1\pr3+D2\pr3, D<85+D1\pr3+D2\pr3, D2\pr3>0, D1\pr3=50}
    [ \newstatelarge{s11i}%
    {D1\pr4\#>0, D2\pr4\#>0, D\pr4\#=D1\pr4+D2\pr4, edge(b,Z\pr4,D1\pr4), dist(Z\pr4,Y\pr4,D2\pr4)}%
    {D<150, D>125+D2\pr3, D<135+D2\pr3, D2\pr3>0, Y\pr4=Y, D\pr4=D2\pr3}
    [ \newstate{s12}%
    {edge(b,Z\pr4,D1\pr4), dist(Z\pr4,Y,D2\pr4)}%
    {D<150,D>125+D1\pr4+D2\pr4, D<135+D1\pr4+D2\pr4, D1\pr4>0, D2\pr4>0}
    [ \newstatelarge{s13}%
    {dist(a,Y,D2\pr4)}%
    {D<150,D>125+D1\pr4+D2\pr4, D<135+D1\pr4+D2\pr4, D2\pr4>0, D1\pr4>25,D1\pr4<35}
    [ {\bf fail} ]
    ]
    ]
    ]
    [ \newstate{s11ii}%
    {edge(b,Y,D2\pr3)}%
    {D<150, D>125+D2\pr3, D<135+D2\pr3, D2\pr3>0}
    [ \newstate{s14}%
    {\ }%
    {D<150, D>125+D2\pr3, D<135+D2\pr3, D2\pr3>0,Y=a,D2\pr3>25,D2\pr3<35}
    [ {\bf fail} ]
    ]
    ]
    ]
    ]
    ]
    [ \newstate{s8ii}%
    {edge(a,Y,D2\pr2)}%
    {D<150,D=50+D1\pr2+D2\pr2, D2\pr2>0, D1\pr2>25,D1\pr2<35}
    [ \newstatelarge{s15}%
    {\ }%
    {D<150,D=50+D2\pr1, D2\pr2>0, D2\pr1=D1\pr2+D2\pr2,D1\pr2>25,D1\pr2<35, Y=b, D2\pr2=50}
    [ {\textbf{a1} $\thickmuskip=0mu \mt{Y=b\ \land}$\\ $\thickmuskip=0mu \mt{D>125 \land  D<135}$}, delay={text width=2cm, text centered} ]
    ]
    ]
    ]
    ]
    ]
    [ \newstate{s5ii}%
    {edge(b,Y,D2\pr1)}%
    {D<150,D2\pr1>0,D=50+D2\pr1}
    [ \newstate{s16}%      
    {\ }%
    {D<150,D=50+D2\pr1, Y=a, D2\pr1>25, D2\pr1<35}
    [ {{\bf a2} $\thickmuskip=0mu \mt{Y=a\ \land}$\\ $\thickmuskip=0mu \mt{D>75 \land  D<85}$}, delay={text width=2cm, text centered} ]
    ]
    ]
    ]
    ]
    ]
    [ \newstate{s2ii}%
    {edge(a,Y,D)}%
    {D<150}
    [ \newstate{s17}%
    {\ }%
    {Y=b, D=50}
    [ {{\bf a3} $\thickmuskip=0mu \mt{Y=b\ \land}$\\ $\thickmuskip=0mu \mt{D=50}$}, delay={text width=2cm, text centered} ]
    ]
    ]
    ]
  \end{forest}
}
%%% Local Variables:
%%% TeX-master: "generic_interface_tclp_r1_appendix"
%%% End:


==> f_tree03_r1.tex <==
{
  \renewcommand{\newstate}[3]{ \textbf{#1} }
  \renewcommand{\newstatelarge}[3]{ \newstate{#1}{}{} }

  \begin{forest}
    for tree={
      font=\sffamily\scriptsize,
      delay={
        edge label/.wrap value={node[midway,font=\sffamily\scriptsize, left]{#1}},
      },
      % folder,
      % grow'=0,
      % fit=band,
      % l sep'-=1pt,
      % s sep+=-1pt,
      % inner sep=1pt,
      % text width=20cm,
      % text height=.1cm,
      edge={->,>=stealth}
    }
    [ \newstate{s1}%
    {dist(a,Y,D)}%
    {D<150}
    [ \newstate{s2i}%
    {D1\pr1\#>0, D2\pr1\#>0, D\pr1\#=D1\pr1+D2\pr1, dist(a,Z\pr1,D1\pr1), edge(Z\pr1,Y\pr1,D2\pr1)}%
    {D<150,Y\pr1=Y,D\pr1=D}
    [ \newstate{s3}%
    {dist(a,Z\pr1,D1\pr1), edge(Z\pr1,Y,D2\pr1)}%
    {D<150,D1\pr1>0,D2\pr1>0,D=D1\pr1+D2\pr1}
    [ {Ans({\bf s1})}, delay={text width=3cm, text centered, edge={-}} 
    [ \newstate{s5}%
    {edge(b,Y,D2\pr1)}%
    {D<150,D1\pr1>0,D2\pr1>0,D=D1\pr1+D2\pr1, Z\pr1=b, D1\pr1=50}, edge label=(a1)
    [ \newstate{s6}%
    {\ }%
    { D<150,D2\pr1>0,D=50+D2\pr1, Y=a, D2\pr1>25, D2\pr1<35}
    [ {\textbf{a2} $\thickmuskip=0mu \mt{V0=a\ \land}$\\ $\thickmuskip=0mu \mt{V1>75 \land  V1<85}$}, delay={text width=2cm, text centered}  ]
    ]
    ]
    [ \newstate{s7}%
    {edge(a,Y,D2\pr1)}%
    {D<150,D1\pr1>0,D2\pr1>0,D=D1\pr1+D2\pr1, Z\pr1=a, D1\pr1>75, D2\pr1<85}, edge label=(a2)
    [ \newstate{s8}%
    {\ }%
    { D<150,D2\pr1>0,D>75+D2\pr1, D<85+D2\pr1, Y=b, D2\pr1=50}
    [ {\textbf{a3} $\thickmuskip=0mu \mt{V0=b\ \land}$\\ $\thickmuskip=0mu \mt{V1>125 \land  V1<135}$}, delay={text width=2.2cm, text centered}  ]
    ]
    ]
    [ \newstate{s9}%
    {edge(b,Y,D2\pr1)}%
    {D<150,D1\pr1>0,D2\pr1>0,D=D1\pr1+D2\pr1, Z\pr1=b, D1\pr1>125, D2\pr1<135}, edge label=(a3)
    [ \newstate{s10}%
    {\ }%
    { D<150,D2\pr1>0,D>125+D2\pr1, D<135+D2\pr1, Y=a, D2\pr1>25, D2\pr1<35}
    [ \textbf{fail} ]
    ]
    ]
    ]
    ]
    ]
    [ \newstate{s2ii}%
    {edge(a,Y,D)}%
    {D<150,Y\pr1=Y,D\pr1=D}
    [ \newstate{s4}%
    {\ }%
    {D<150,Y=b,D=50}
    [ {\textbf{a1} $\thickmuskip=0mu \mt{V0=b\ \land}$\\ $\thickmuskip=0mu \mt{V1=50}$}, delay={text width=2cm, text centered}  ]
    ]     
    ]
    ]
  \end{forest}
}
%%% Local Variables:
%%% TeX-master: "generic_interface_tclp_r1_appendix"
%%% End:


==> f_tree04_r1.tex <==
{

  \renewcommand{\newstate}[3]{ \textbf{#1} }
  \renewcommand{\newstatelarge}[3]{ \newstate{#1}{}{} }
  
  \begin{minipage}{.45\textwidth}

    \begin{forest}
      for tree={
        font=\sffamily\scriptsize,
        delay={
          edge label/.wrap value={node[midway,font=\sffamily\scriptsize, left]{#1}},
        },
        % folder,
        % grow'=0,
        % fit=band,
        % l sep'-=1pt,
        % s sep+=-1pt,
        % inner sep=1pt,
        text width=2cm,
        text centered,
        % text height=.1cm,
        edge={->,>=stealth}
      }
      [ \newstate{s1}%
      {dist(a,Y,D)}%
      {D<150}
      [ \newstate{s2i}%
      {D1\pr1\#>0, D2\pr1\#>0, D\pr1\#=D1\pr1+D2\pr1, edge(a,Z\pr1,D1\pr1), dist(Z\pr1,Y\pr1,D2\pr1)}%
      {D<150,Y\pr1=Y,D\pr1=D}
      [ \newstate{s3}%
      {edge(a,Z\pr1,D1\pr1), dist(Z\pr1,Y,D2\pr1)}%
      {D<150,D1\pr1>0,D2\pr1>0,D=D1\pr1+D2\pr1}
      [ \newstate{s4}%
      {dist(b,Y,D2\pr1)}%
      {D<150,D1\pr1>0,D2\pr1>0,D=D1\pr1+D2\pr1,Z\pr1=b,D1\pr1=50}
      [ {Ans({\bf s5})}, delay={text width=3cm, text centered, edge={-}} 
      [ \newstate{s11}%
      {\ }%
      {D<150,D2\pr1>0,D=50+D2\pr1,V0=a,D2\pr1>25,D2\pr1<35}, edge label=(b1)
      [ {\textbf{a2} $\thickmuskip=0mu \mt{V0=a\ \land}$\\ $\thickmuskip=0mu \mt{V1>75 \land V1<85}$}, delay={text width=2cm, text centered}  ]
      ]
      [ \newstate{s14}%
      {\ }%
      {D<150,D2\pr1>0,D=50+D2\pr1,V0=b,D2\pr1>75,D2\pr1<85}, edge label=(b2)
      [ {\textbf{a3} $\thickmuskip=0mu \mt{V0=b\ \land}$\\ $\thickmuskip=0mu \mt{V1>125 \land  V1<135}$}, delay={text width=2.2cm, text centered}  ]
      ]
      ]
      ]
      ]
      ]
      [ \newstate{s2ii}%
      {edge(a,V0,D)}%
      {D<150,Y\pr1=V0,D\pr1=D}
      [ \newstate{s10}%
      {\ }%
      {D<150,V0=b,D=50}
      [  {\textbf{a1} $\thickmuskip=0mu \mt{V0=b\ \land}$\\ $\thickmuskip=0mu \mt{V1=50}$}, delay={text width=2cm, text centered}  ]
      ]
      ]
      ]
    \end{forest}

  \end{minipage}
  \begin{minipage}{.45\textwidth}

    
    \begin{forest}
      for tree={
        font=\sffamily\scriptsize,
        delay={
          edge label/.wrap value={node[midway,font=\sffamily\scriptsize, left]{#1}},
        },
        % folder,
        % grow'=0,
        % fit=band,
        % l sep'-=1pt,
        % s sep+=-1pt,
        % inner sep=1pt,
        % text width=2cm,
        % text centered,
        % text height=.1cm,
        edge={->,>=stealth}
      }
      [ \newstate{s5}%
      {dist(b,Y,D)}%
      {D>0, D<100}
      [ \newstate{s6i}%
      {D1\pr1\#>0, D2\pr1\#>0, D\pr1\#=D1\pr1+D2\pr1, edge(b,Z\pr1,D1\pr1), dist(Z\pr1,Y\pr1,D2\pr1)}%
      {D>0, D<100,Y\pr1=Y,D\pr1=D}
      [ \newstate{s7}%
      {edge(b,Z\pr1,D1\pr1), dist(Z\pr1,Y,D2\pr1)}%
      {D>0, D<100,D1\pr1>0,D2\pr1>0,D=D1\pr1+D2\pr1}
      [ \newstate{s8}%
      {dist(a,Y,D2\pr1)}%
      {D>0, D<100,D1\pr1>0,D2\pr1>0,D=D1\pr1+D2\pr1,Z\pr1=a,D1\pr1>25,D1\pr1<35}
      [ {Ans({\bf s1})}, delay={text width=2cm, text centered, edge={-}} 
      [ \newstate{s12}%
      {\ }%
      {D>0, D<100,D2\pr1>0,D>25+D2\pr1,D<35+D2\pr1,Y=b,D2=50}, edge label=(a1)
      [  {\textbf{b2} $\thickmuskip=0mu \mt{V2=b\ \land}$\\ $\thickmuskip=0mu \mt{V3>75 \land  V3<85}$}, delay={text width=2cm, text centered}  ]
      ]
      [ \newstate{s13}%
      {\ }%
      {D>0, D<100,D2\pr1>0,D>25+D2\pr1,D<35+D2\pr1,Y=a,D2>75,D2<85}, edge label=(a2)
      [  {\bf fail} ]
      ]
      [ \newstate{s15}%
      {\ }%
      {D>0, D<100,D2\pr1>0,D>25+D2\pr1,D<35+D2\pr1,Y=b,D2>125,D2<135}, edge label=(a3), delay={xshift=1cm}
      [  {\bf fail}, delay={xshift=1cm} ]
      ]
      ]
      ]]]
      [ \newstate{s6ii}%
      { edge(b,Y,D)}%
      { D>0, D<100, Y\pr1=Y, D\pr1=D }
      [ \newstate{s9}%
      {\ }%
      { D>0, D<100, Y=a, D>25, D<35 }
      [ {\textbf{b1} $\thickmuskip=0mu \mt{V2=a\ \land}$\\ $\thickmuskip=0mu \mt{V3>25 \land  V3<35}$}, delay={text width=3cm, text centered}  ]
      ]
      ]]
    \end{forest}

  \end{minipage}
}
%%% Local Variables:
%%% TeX-master: "generic_interface_tclp_r1_appendix"
%%% End:

